Decode-Branch Transformers: Decoupling the Primary Prefill Path from Additional Decode Computation

As large language models serve ever more requests, cumulative inference cost is growing relative to the one-time cost of training. In typical serving, prompt prefill runs in parallel and is compute-bound, whereas autoregressive decode is sequential and memory-traffic-bound. Conventional width or depth scaling raises both costs together, since every added layer is evaluated in both phases and enlarges the weights read at each decode step. We instead ask whether additional learned computation can be allocated to continuation prediction while preserving prompt-wide primary computation and a single KV cache. We realize this with the Decode-Branch Transformer. Its primary path alone processes the prompt and writes the KV cache; the decode branch is omitted during prefill and activated only from the final prompt position onward, adding continuation computation without writing state or affecting the primary path. The paths share attention, MLP, and output matrices, using separate token embeddings with lightweight coupling. Grouped decode reuses loaded weight tiles and the primary KV cache across both paths, so the added arithmetic does not proportionally increase dominant memory traffic or decode latency. Across matched-token comparisons, Decode-Branch achieves lower validation loss across architectures and data settings. In MoE models, the primary and branch expert fan-outs become independent knobs for trading prompt cost, decode cost, and predictive quality. We study two expert-allocation regimes, holding prefill or decode computation fixed, and expose a prefill-decode-quality trade-off enabled by phase-specific expert allocation.

==> figures/hc2_decode_branch.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  >=Latex,
  stream/.style={draw, rounded corners=2pt, minimum width=0.66cm,
    minimum height=0.46cm, inner sep=2pt},
  operation/.style={draw, rounded corners=3pt, minimum height=0.58cm,
    align=center, inner sep=3pt},
  connector/.style={draw, rounded corners=2pt, minimum height=0.48cm,
    align=center, inner sep=2pt},
  primary/.style={draw=green!48!black, fill=green!11},
  branch/.style={draw=orange!80!black, fill=orange!13},
  pflow/.style={->, line width=0.85pt, draw=green!48!black},
  dflow/.style={->, line width=0.85pt, draw=orange!82!black},
  reuse/.style={->, densely dashed, line width=0.85pt, draw=black!58}
]

% Panel (a): standard HC x2.
\node[font=\sffamily\bfseries] at (3.05,6.75)
  {(a) Standard HC$\times2$ Transformer block};
\foreach \i/\x in {1/2.25,2/3.85}{
  \node[stream,primary] (sx\i) at (\x,0) {$X_{\i}$};
  \node[stream,primary] (sz\i) at (\x,2.65) {$Y_{\i}$};
  \node[stream,primary] (sy\i) at (\x,5.9) {$Z_{\i}$};
}
\node[connector,primary,minimum width=4.25cm] (saread) at (3.05,0.72)
  {HC attention input};
\node[operation,primary,minimum width=4.25cm] (sattn) at (3.05,1.52)
  {self-attention};
\node[connector,primary,minimum width=4.25cm] (smread) at (3.05,3.42)
  {HC MoE input};
\node[operation,primary,minimum width=1.9cm] (sshared) at (1.95,4.28)
  {shared expert};
\node[operation,primary,minimum width=1.9cm] (srouted) at (4.15,4.28)
  {routed top-$(k_1+k_2)$};
\coordinate (smerge) at (3.05,5.03);
\foreach \i in {1,2}{
  \draw[pflow] (sx\i.north) -- (saread.south);
  \draw[pflow] (sattn.north) -- (sz\i.south);
  \draw[pflow] (sz\i.north) -- (smread.south);
  \draw[pflow] (smerge) -- (sy\i.south);
}
\draw[pflow] (saread) -- (sattn);
\draw[pflow] (smread.north) -- (sshared.south);
\draw[pflow] (smread.north) -- (srouted.south);
\draw[pflow] (sshared.north) -- (smerge);
\draw[pflow] (srouted.north) -- (smerge);

% Divider.
\draw[black!16] (6.25,-0.48) -- (6.25,6.5);

% Panel (b): one prefill and one decode stream.
\node[font=\sffamily\bfseries] at (11.2,6.75)
  {(b) Decode-Branch};
\node[stream,primary] (dx1) at (8.65,0) {$X_1$};
\node[stream,primary] (dz1) at (8.65,2.65) {$Y_1$};
\node[stream,primary] (dy1) at (8.65,5.9) {$Z_1$};
\node[stream,branch] (dx2) at (13.65,0) {$X_2$};
\node[stream,branch] (dz2) at (13.65,2.65) {$Y_2$};
\node[stream,branch] (dy2) at (13.65,5.9) {$Z_2$};

\node[connector,primary,minimum width=2.65cm] (paread) at (8.65,0.72)
  {HC attention input};
\node[connector,branch,minimum width=2.35cm] (daread) at (13.65,0.72)
  {HC attention input};
\node[operation,primary,minimum width=2.65cm] (pattn) at (8.65,1.52)
  {attention (evaluated once)};
\node[operation,branch,minimum width=2.35cm] (dattn) at (13.65,1.52)
  {gated attention update};

\node[connector,primary,minimum width=2.65cm] (pmread) at (8.65,3.42)
  {HC MoE input};
\node[connector,branch,minimum width=2.35cm] (dmread) at (13.65,3.42)
  {HC MoE input};
\node[operation,primary,minimum width=1.3cm] (pshared) at (7.8,4.28)
  {shared expert};
\node[operation,primary,minimum width=1.45cm] (prouted) at (9.5,4.28)
  {routed top-$k_1$};
\node[operation,branch,minimum width=2.35cm] (drouted) at (13.65,4.28)
  {routed top-$k_2$};
\coordinate (pmerge) at (8.65,5.03);

\draw[pflow] (dx1.north) -- (paread.south);
\draw[pflow] (paread) -- (pattn);
\draw[pflow] (pattn.north) -- (dz1.south);
\draw[pflow] (dz1.north) -- (pmread.south);
\draw[pflow] (pmread.north) -- (pshared.south);
\draw[pflow] (pmread.north) -- (prouted.south);
\draw[pflow] (pshared.north) -- (pmerge);
\draw[pflow] (prouted.north) -- (pmerge);
\draw[pflow] (pmerge) -- (dy1.south);

\draw[dflow] (dx1.north) -- (daread.west);
\draw[dflow] (dx2.north) -- (daread.south);
\draw[dflow] (dz1.north) -- (dmread.west);
\draw[dflow] (dz2.north) -- (dmread.south);
\draw[reuse] (pattn.east) -- node[above,text=black!58] {reuse} (dattn.west);
\draw[dflow] (daread) -- (dattn);
\draw[dflow] (dattn.north) -- (dz2.south);
\draw[dflow] (dmread) -- (drouted);
\draw[dflow] (drouted.north) -- (dy2.south);
\draw[dflow] (pshared.north east) -- (dy2.south west);
\draw[dflow] (prouted.north east) -- (dy2.south west);

\node[draw=green!35!black,rounded corners=2pt,
  fit=(dx1)(paread)(pattn)(dz1)(pmread)(pshared)(prouted)(dy1),inner sep=5pt] {};
\node[draw=orange!55!black,rounded corners=2pt,
  fit=(dx2)(daread)(dattn)(dz2)(dmread)(drouted)(dy2),inner sep=5pt] {};
\node[align=center,text=green!35!black] at (8.65,-0.58) {prefill branch};
\node[align=center,text=orange!80!black] at (13.65,-0.58) {decode branch};

\end{tikzpicture}


==> figures/hc_decode_branch.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  >=Latex,
  stream/.style={draw, rounded corners=2pt, minimum width=0.66cm,
    minimum height=0.46cm, inner sep=2pt},
  operation/.style={draw, rounded corners=3pt, minimum height=0.58cm,
    align=center, inner sep=3pt},
  connector/.style={draw, rounded corners=2pt, minimum height=0.48cm,
    align=center, inner sep=2pt},
  primary/.style={draw=green!48!black, fill=green!11},
  branch/.style={draw=orange!80!black, fill=orange!13},
  pflow/.style={->, line width=0.85pt, draw=green!48!black},
  dflow/.style={->, line width=0.85pt, draw=orange!82!black},
  reuse/.style={->, densely dashed, line width=0.85pt, draw=black!58}
]

% Panel (a): standard HC x4. Each sublayer output is written directly to streams.
\node[font=\sffamily\bfseries] at (3.15,6.75)
  {(a) Standard HC$\times4$ Transformer block};
\foreach \i/\x in {1/1.35,2/2.55,3/3.75,4/4.95}{
  \node[stream,primary] (sx\i) at (\x,0) {$X_{\i}$};
  \node[stream,primary] (sz\i) at (\x,2.65) {$Y_{\i}$};
  \node[stream,primary] (sy\i) at (\x,5.9) {$Z_{\i}$};
}
\node[connector,primary,minimum width=4.7cm] (saread) at (3.15,0.72)
  {HC attention input};
\node[operation,primary,minimum width=4.7cm] (sattn) at (3.15,1.52)
  {self-attention};
\node[connector,primary,minimum width=4.7cm] (smread) at (3.15,3.42)
  {HC MoE input};
\node[operation,primary,minimum width=2.18cm] (sshared) at (1.95,4.28)
  {shared expert};
\node[operation,primary,minimum width=2.18cm] (srouted) at (4.35,4.28)
  {routed top-$(k_1+k_2)$};
\coordinate (smerge) at (3.15,5.03);
\foreach \i in {1,2,3,4}{
  \draw[pflow] (sx\i.north) -- (saread.south);
  \draw[pflow] (sattn.north) -- (sz\i.south);
  \draw[pflow] (sz\i.north) -- (smread.south);
  \draw[pflow] (smerge) -- (sy\i.south);
}
\draw[pflow] (saread) -- (sattn);
\draw[pflow] (smread.north) -- (sshared.south);
\draw[pflow] (smread.north) -- (srouted.south);
\draw[pflow] (sshared.north) -- (smerge);
\draw[pflow] (srouted.north) -- (smerge);
% Divider.
\draw[black!16] (6.35,-0.48) -- (6.35,6.5);

% Panel (b): phase-decoupled HC x4 with a 3+1 split.
\node[font=\sffamily\bfseries] at (11.25,6.75)
  {(b) Decode-Branch HC$\times4$ with a $3{:}1$ split};
\foreach \i/\x in {1/7.65,2/8.75,3/9.85}{
  \node[stream,primary] (dx\i) at (\x,0) {$X_{\i}$};
  \node[stream,primary] (dz\i) at (\x,2.65) {$Y_{\i}$};
  \node[stream,primary] (dy\i) at (\x,5.9) {$Z_{\i}$};
}
\node[stream,branch] (dx4) at (14.45,0) {$X_4$};
\node[stream,branch] (dz4) at (14.45,2.65) {$Y_4$};
\node[stream,branch] (dy4) at (14.45,5.9) {$Z_4$};

% Attention stage.
\node[connector,primary,minimum width=3.25cm] (paread) at (8.75,0.72)
  {HC attention input};
\node[connector,branch,minimum width=2.4cm] (daread) at (14.12,0.72)
  {HC attention input};
\node[operation,primary,minimum width=3.25cm] (pattn) at (8.75,1.52)
  {attention (evaluated once)};
\node[operation,branch,minimum width=2.4cm] (dattn) at (14.12,1.52)
  {gated attention update};

% MoE stage: shared and routed computations are shown separately.
\node[connector,primary,minimum width=3.25cm] (pmread) at (8.75,3.42)
  {HC MoE input};
\node[connector,branch,minimum width=2.4cm] (dmread) at (14.12,3.42)
  {HC MoE input};
\node[operation,primary,minimum width=1.45cm] (pshared) at (7.75,4.28)
  {shared expert};
\node[operation,primary,minimum width=1.65cm] (prouted) at (9.72,4.28)
  {routed top-$k_1$};
\node[operation,branch,minimum width=2.4cm] (drouted) at (14.12,4.28)
  {routed top-$k_2$};
\coordinate (pmerge) at (8.75,5.03);

% Primary path and direct attention write-back.
\foreach \i in {1,2,3}{
  \draw[pflow] (dx\i.north) -- (paread.south);
  \draw[pflow] (pattn.north) -- (dz\i.south);
  \draw[pflow] (dz\i.north) -- (pmread.south);
  \draw[pflow] (pmerge) -- (dy\i.south);
}
\draw[pflow] (paread) -- (pattn);
\draw[pflow] (pmread.north) -- (pshared.south);
\draw[pflow] (pmread.north) -- (prouted.south);
\draw[pflow] (pshared.north) -- (pmerge);
\draw[pflow] (prouted.north) -- (pmerge);

% Straight primary-to-decode input connections at both sublayers.
\draw[dflow] (dx1.north) -- (daread.west);
\draw[dflow] (dx2.north) -- (daread.west);
\draw[dflow] (dx3.north) -- (daread.west);
\draw[dflow] (dz1.north) -- (dmread.west);
\draw[dflow] (dz2.north) -- (dmread.west);
\draw[dflow] (dz3.north) -- (dmread.west);
\draw[dflow] (dx4.north) -- (daread.south);
\draw[dflow] (dz4.north) -- (dmread.south);

% Reused attention and direct write-back to the decode stream.
\draw[reuse] (pattn.east) -- node[above,text=black!58] {reuse} (dattn.west);
\draw[dflow] (daread) -- (dattn);
\draw[dflow] (dattn.north) -- (dz4.south);
\draw[dflow] (dmread) -- (drouted);
\draw[dflow] (drouted.north) -- (dy4.south);
\draw[dflow] (pshared.north east) -- (dy4.south west);
\draw[dflow] (prouted.north east) -- (dy4.south west);

\node[draw=green!35!black,rounded corners=2pt,
  fit=(dx1)(dx2)(dx3)(paread)(pattn)(dz1)(dz2)(dz3)(pmread)(pshared)(prouted)(dy1)(dy2)(dy3),
  inner sep=5pt] {};
\node[draw=orange!55!black,rounded corners=2pt,
  fit=(dx4)(daread)(dattn)(dz4)(dmread)(drouted)(dy4),
  inner sep=5pt] {};
\node[align=center,text=green!35!black] at (8.75,-0.58)
  {prefill branch};
\node[align=center,text=orange!80!black] at (14.12,-0.58)
  {decode branch};

\end{tikzpicture}

